Posterior and Computational Uncertainty in Gaussian Processes

Gaussian processes scale prohibitively with the size of the dataset. In response, many approximation methods have been developed, which inevitably introduce approximation error. This additional source of uncertainty, due to limited computation, is entirely ignored when using the approximate posterior. Therefore in practice, GP models are often as much about the approximation method as they are about the data. Here, we develop a new class of methods that provides consistent estimation of the combined uncertainty arising from both the finite number of data observed and the finite amount of computation expended. The most common GP approximations map to an instance in this class, such as methods based on the Cholesky factorization, conjugate gradients, and inducing points. For any method in this class, we prove (i) convergence of its posterior mean in the associated RKHS, (ii) decomposability of its combined posterior covariance into mathematical and computational covariances, and (iii) that the combined variance is a tight worst-case bound for the squared error between the method's posterior mean and the latent function. Finally, we empirically demonstrate the consequences of ignoring computational uncertainty and show how implicitly modeling it improves generalization performance on benchmark datasets.

==> figures/cholesky-illustration.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Rectangle [id:dp19522456757591855] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ][line width=0.75]  (70,0.5) -- (126.75,0.5) -- (126.75,57.25) -- (70,57.25) -- cycle ;
%Shape: Rectangle [id:dp21660772823013485] 
\draw  [line width=0.75]  (219.89,0.5) -- (276.64,0.5) -- (276.64,57.25) -- (219.89,57.25) -- cycle ;
%Shape: Rectangle [id:dp45238877260347254] 
\draw  [line width=0.75]  (155.65,0.5) -- (212.4,0.5) -- (212.4,57.25) -- (155.65,57.25) -- cycle ;
%Shape: Polygon [id:ds29595327149191] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (169.93,14.42) -- (169.93,57.25) -- (155.65,57.25) -- (155.65,0.5) -- cycle ;
%Shape: Polygon [id:ds6751238819352507] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (234.17,14.42) -- (276.99,14.42) -- (276.64,0.5) -- (219.89,0.5) -- cycle ;
%Shape: Polygon [id:ds7543170189535386] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.75,0.5) -- (127.1,14.42) -- (84.28,14.42) -- (84.28,57.25) -- (70,57.25) -- (70,0.5) -- cycle ;
%Shape: Square [id:dp9867218885213452] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ][line width=0.75]  (70,71.52) -- (126.75,71.52) -- (126.75,128.27) -- (70,128.27) -- cycle ;
%Shape: Rectangle [id:dp8080677539414505] 
\draw  [line width=0.75]  (219.89,71.52) -- (276.64,71.52) -- (276.64,128.27) -- (219.89,128.27) -- cycle ;
%Shape: Rectangle [id:dp9463384874210907] 
\draw  [line width=0.75]  (155.65,71.52) -- (212.4,71.52) -- (212.4,128.27) -- (155.65,128.27) -- cycle ;
%Shape: Polygon [id:ds5186357650572568] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (169.93,85.44) -- (169.93,128.27) -- (155.65,128.27) -- (155.65,71.52) -- cycle ;
%Shape: Polygon [id:ds9440438753276041] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (234.17,85.44) -- (276.99,85.44) -- (276.64,71.52) -- (219.89,71.52) -- cycle ;
%Shape: Polygon [id:ds6561024296169561] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.75,71.52) -- (127.1,85.44) -- (84.28,85.44) -- (84.28,128.27) -- (70,128.27) -- (70,71.52) -- cycle ;
%Shape: Polygon [id:ds16299996956678686] 
\draw  [fill={rgb, 255:red, 18; green, 90; blue, 176 }  ,fill opacity=1 ] (184.2,99.36) -- (184.2,128.62) -- (169.93,128.27) -- (169.93,85.44) -- cycle ;
%Shape: Polygon [id:ds1772301325138621] 
\draw  [fill={rgb, 255:red, 18; green, 90; blue, 176 }  ,fill opacity=1 ] (248.44,99.71) -- (276.99,100.07) -- (276.99,85.44) -- (234.17,85.44) -- cycle ;
%Shape: Polygon [id:ds33803011082572965] 
\draw  [fill={rgb, 255:red, 18; green, 90; blue, 176 }  ,fill opacity=1 ] (127.1,85.44) -- (127.1,100.07) -- (98.55,99.71) -- (98.55,128.62) -- (84.28,128.27) -- (84.28,85.44) -- cycle ;
%Straight Lines [id:da7009646041221386] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70,0.5) -- (126.75,57.25) ;
%Straight Lines [id:da7153646582071505] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70,71.52) -- (126.75,128.27) ;
%Straight Lines [id:da6919266338994247] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.65,0.5) -- (212.4,57.25) ;
%Straight Lines [id:da7447329844077996] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.89,0.5) -- (276.64,57.25) ;
%Straight Lines [id:da8482212512165748] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.83,70.99) -- (212.58,127.73) ;
%Straight Lines [id:da35200520780458] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.89,71.52) -- (276.64,128.27) ;
%Shape: Rectangle [id:dp16284218639989256] 
\draw  [fill={rgb, 255:red, 205; green, 205; blue, 205 }  ,fill opacity=1 ][line width=0.75]  (70,142.9) -- (126.75,142.9) -- (126.75,199.64) -- (70,199.64) -- cycle ;
%Shape: Square [id:dp2861982101327415] 
\draw  [line width=0.75]  (219.89,142.9) -- (276.64,142.9) -- (276.64,199.64) -- (219.89,199.64) -- cycle ;
%Shape: Rectangle [id:dp36199783669374686] 
\draw  [line width=0.75]  (155.65,142.9) -- (212.4,142.9) -- (212.4,199.64) -- (155.65,199.64) -- cycle ;
%Shape: Polygon [id:ds7298730705651809] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (169.93,156.82) -- (169.93,199.64) -- (155.65,199.64) -- (155.65,142.9) -- cycle ;
%Shape: Polygon [id:ds43234089786910246] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (234.17,156.82) -- (276.99,156.82) -- (276.64,142.9) -- (219.89,142.9) -- cycle ;
%Shape: Polygon [id:ds7553876414423604] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (126.75,142.9) -- (127.1,156.82) -- (84.28,156.82) -- (84.28,199.64) -- (70,199.64) -- (70,142.9) -- cycle ;
%Shape: Polygon [id:ds4974863030693727] 
\draw  [fill={rgb, 255:red, 18; green, 90; blue, 176 }  ,fill opacity=1 ] (184.2,170.74) -- (184.2,200) -- (169.93,199.64) -- (169.93,156.82) -- cycle ;
%Shape: Polygon [id:ds9363661109338074] 
\draw  [fill={rgb, 255:red, 18; green, 90; blue, 176 }  ,fill opacity=1 ] (248.44,171.09) -- (276.99,171.45) -- (276.99,156.82) -- (234.17,156.82) -- cycle ;
%Shape: Polygon [id:ds9812667151732768] 
\draw  [fill={rgb, 255:red, 18; green, 90; blue, 176 }  ,fill opacity=1 ] (127.1,156.82) -- (127.1,171.45) -- (98.55,171.09) -- (98.55,200) -- (84.28,199.64) -- (84.28,156.82) -- cycle ;
%Straight Lines [id:da6212016360812435] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (155.83,142.36) -- (212.58,199.11) ;
%Straight Lines [id:da1983673918419807] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (219.89,142.9) -- (276.64,199.64) ;
%Shape: Polygon [id:ds5611756992344641] 
\draw  [fill={rgb, 255:red, 11; green, 50; blue, 96 }  ,fill opacity=1 ] (127.1,171.45) -- (127.1,185.72) -- (112.83,185.72) -- (112.83,200) -- (98.55,200) -- (98.55,171.81) -- cycle ;
%Straight Lines [id:da7879412049636711] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70,142.9) -- (126.75,199.64) ;
%Shape: Polygon [id:ds12030997379062025] 
\draw  [fill={rgb, 255:red, 11; green, 50; blue, 96 }  ,fill opacity=1 ] (198.3,185.19) -- (198.48,200) -- (184.2,200) -- (184.03,171.27) -- cycle ;
%Shape: Polygon [id:ds9903260018133646] 
\draw  [fill={rgb, 255:red, 11; green, 50; blue, 96 }  ,fill opacity=1 ] (262.72,185.37) -- (276.99,185.72) -- (276.99,171.45) -- (248.44,171.45) -- cycle ;

% Text Node
\draw (8.5,21.27) node [anchor=north west][inner sep=0.75pt]    {$\idxiter = 1$};
% Text Node
\draw (134,21.27) node [anchor=north west][inner sep=0.75pt]    {$\approx $};
% Text Node
\draw (8.5,92.29) node [anchor=north west][inner sep=0.75pt]    {$\idxiter = 2$};
% Text Node
\draw (134,92.29) node [anchor=north west][inner sep=0.75pt]    {$\approx $};
% Text Node
\draw (8.5,163.67) node [anchor=north west][inner sep=0.75pt]    {$\idxiter = 3$};
% Text Node
\draw (134,163.67) node [anchor=north west][inner sep=0.75pt]    {$\approx $};
% Text Node
\draw (75,209.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor{gray}{\mP^\top}\shat{\kernmat}\textcolor{gray}{\mP}$};
% Text Node
\draw (175,208.4) node [anchor=north west][inner sep=0.75pt]    {$\mL_{\idxiter}$};
% Text Node
\draw (238,207.4) node [anchor=north west][inner sep=0.75pt]    {$\mL_{\idxiter}^{\top}$};


\end{tikzpicture}


==> figures/itergp-geometry.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[
        x=0.75pt,
        y=0.75pt,
        yscale=-1,
        xscale=1,
    ]
    %uncomment if require: \path (0,245); %set diagram left start at 0, and has height of 245


    %Shape: Parallelogram [id:dp0484593371293055] 
    \draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (36.37,218.7) -- (36.37,128) -- (218.37,-1.09) -- (218.37,89.61) -- cycle ;
    %Straight Lines [id:da8755796520304125] 
    \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ]   (75,16) -- (128.92,106.76) ;
    \draw [shift={(128.92,106.76)}, rotate = 59.29] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]	;
    %Straight Lines [id:da17763309372062497] 
    \draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ]   (148,139) -- (187.37,206.85) ;

    %Shape: Ellipse [id:dp3096241264352757] 
    \draw  [color={rgb, 255:red, 74; green, 108; blue, 226 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.2 ][line width=1.5]  (45.3,163.6) .. controls (39.06,154.41) and (71.43,121.51) .. (117.6,90.12) .. controls
    (163.78,58.73) and (206.28,40.73) .. (212.53,49.92) .. controls (218.78,59.11) and (186.41,92.01)
    .. (140.23,123.4) .. controls (94.05,154.8) and (51.55,172.8) .. (45.3,163.6) -- cycle ;
    %Straight Lines [id:da7512972710991653] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (75,16) -- (127.9,105.04) ;
    \draw [shift={(128.92,106.76)}, rotate = 239.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
    \draw [shift={(75,16)}, rotate = 59.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]	;
    %Straight Lines [id:da6115370118887071] 
    \draw  [dash pattern={on 4.5pt off 4.5pt}]  (63.37,151.85) -- (127.27,107.89) ;
    \draw [shift={(128.92,106.76)}, rotate = 505.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
    \draw [shift={(63.37,151.85)}, rotate = 325.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]	 ;
    %Shape: Ellipse [id:dp22358481605415048] 
    \draw  [color={rgb, 255:red, 74; green, 108; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]  (99.97,126.44) .. controls (97.81,123.26) and (109.01,111.87) .. (125,101) .. controls
    (140.99,90.13) and (155.7,83.9) .. (157.86,87.08) .. controls (160.02,90.26) and (148.82,101.65) ..
    (132.83,112.52) .. controls (116.85,123.39) and (102.14,129.62) .. (99.97,126.44) -- cycle ;
    %Shape: Ellipse [id:dp6795155838154404] 
    \draw  [color={rgb, 255:red, 74; green, 108; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]  (75.88,143.81) .. controls (72.03,138.15) and (91.96,117.89) .. (120.4,98.56) .. controls
    (148.84,79.23) and (175.01,68.14) .. (178.85,73.8) .. controls (182.7,79.46) and (162.77,99.72) ..
    (134.33,119.05) .. controls (105.9,138.38) and (79.73,149.47) .. (75.88,143.81) -- cycle ;

    % Text Node
    \draw (226,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\qoi + \underbracket[0.14ex]{\linspan{\mSearchdir_\idxiter}^{\perp_{\shat{\kernmat}}}}_{=\linspan{\mActions_\idxiter}^{\perp_{\shat{\kernmat}}}}$};
    % Text Node
    \draw (172,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\qoimean_{\idxiter -1} + \linspan{\searchdir_\idxiter}$};
    % Text Node
    \draw (135,97) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\qoimean_{\idxiter}$};
    % Text Node
    \draw (50,155.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\qoi$};
    % Text Node
    \draw (87,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\qoimean_{\idxiter-1}$};

\end{tikzpicture}
